Modelling Gas Networks with Compressors: A port-Hamiltonian Approach

Transient gas network simulations can significantly assist in design and operational aspects of gas networks. Models used in these simulations require a detailed framework integrating various models of the network constituents - pipes and compressor stations among others. In this context, the port-Hamiltonian modelling framework provides an energy-based modelling approach with a port-based coupling mechanism. This study investigates developing compressor models in an integrated isothermal port-Hamiltonian model for gas networks. Four different models of compressors are considered and their inclusion in a larger network model is detailed. A numerical implementation for a simple testcase is provided to confirm the validity of the proposed model and to highlight their differences.

==> tikz/pipe_compressor.tex <==
\def\pipelength{2}

\begin{tikzpicture}
    % pipe drawn as a tikz arrow with circle tips
    \draw[thick, {Circle[]}-{Circle[]}]
    (0,0) -- (\pipelength,0) node [pos=0.5, anchor=north] {\(\mathbf{z}_1 \)};
    \node[circle, draw, thick] (circle) at (\pipelength+0.5,0) [minimum size=1cm] {};
    \draw[thin] (circle.135) -- (circle.20);
    \draw[thin] (circle.225) -- (circle.340);
    \draw[thick, {Circle[]}-{Circle[]}] (\pipelength+1,0) -- ++(\pipelength,0) node [pos=0.5, anchor=north] {\(\mathbf{z}_2 \)};
\end{tikzpicture}


==> tikz/pipe_compressor_network.tex <==
\def\pipelength{2}

\begin{tikzpicture}
    % pipe drawn as a tikz arrow with circle tips
    \draw[thick, {Circle[]}-{Circle[]}]
    (0,0) -- (\pipelength,0) node [pos=0, anchor=south] {\(\mathbf{v}_1 \)} node [pos=0.5, anchor=north] {\(\mathbf{z}_1 \)} node [pos=1, anchor=south east] {\(\mathbf{v}_4 \)};
    \node[circle, draw, thick] (circle) at (\pipelength+0.5,0) [minimum size=1cm] {};
    \draw[thin] (circle.135) -- (circle.20);
    \draw[thin] (circle.225) -- (circle.340);
    \draw[thick, {Circle[]}-{Circle[sep=-3.2pt]}] (\pipelength+1,0) -- ++(\pipelength,0) node [pos=0, anchor=south west] {\(\mathbf{v}_5 \)} node [pos=0.5, anchor=north] {\(\mathbf{z}_2 \)} node [pos=1, anchor=south] {\(\mathbf{v}_6 \)};
    \draw[thick, -{Circle[]}] (\pipelength+\pipelength+1,0) -- ++(\pipelength,1) node [pos=0.5, anchor=north] {\(\mathbf{z}_3 \)} node [pos=1, anchor=south] {\(\mathbf{v}_3 \)};
    \draw[thick, -{Circle[]}] (\pipelength+\pipelength+1,0) -- ++(\pipelength,-1) node [pos=0.5, anchor=north] {\(\mathbf{z}_4 \)} node [pos=1, anchor=south] {\(\mathbf{v}_2 \)};
\end{tikzpicture}

==> tikz/results_plot_compressor.tex <==
\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fcav_pipe0.csv}{\fcavL}
\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fcav_pipe1.csv}{\fcavR}

\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fcam_pipe0.csv}{\fcamL}
\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fcam_pipe1.csv}{\fcamR}

\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fpav_pipe0.csv}{\fpavL}
\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fpav_pipe1.csv}{\fpavR}

\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fpam_pipe0.csv}{\fpamL}
\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_fpam_pipe1.csv}{\fpamR}

\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_nocompressor_pipe0.csv}{\fnocL}
\pgfplotstableread[col sep=space]{tikz/results_plot_compressor/results_pH_nocompressor_pipe1.csv}{\fnocR}

\pgfplotsset{
  every axis/.append style={
    title style={font=\small},
    label style={font=\small},
    tick label style={font=\footnotesize}
  },
  unit code/.code 2 args={\si{#1#2}}
}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=1.2 cm,
        horizontal sep=0.8cm
    },
    height=0.24\textwidth,
    width=0.26\textwidth,
    xmin=0, xmax=24,
    xtick distance = 6,
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    no markers, ylabel near ticks,
  ]
    % Row 1 Col 1
    \nextgroupplot[
        title  = Left Pipe Inlet,
        ylabel = {Pressure},
        y unit = {\bar},
        ymin=65, ymax=95, % Pressure plot range
        ytick={65, 70, 75, 80, 85, 90, 95},
    ]
      \addplot+[tab20_green, ultra thick] table[x=time, y=inletPressure] {\fcavL};
    % Row 1 Col 2
    \nextgroupplot[
        title  = Left Pipe Outlet,
        ymajorticks = false,
        ymin=65, ymax=95, % Pressure plot range
        ytick={65, 70, 75, 80, 85, 90, 95},
        cycle list = {tab20_red, tab20_blue, tab20_purple, tab20_gray, tab20_orange},
        legend to name={CommonLegend},
        legend style={legend columns=6},
        legend cell align={left},
        legend style={/tikz/every even column/.append style={column sep=0.4cm}},
    ]
      \addplot+[thick] table[x=time, y=outletPressure] {\fcavL}; \addlegendentry{FC-AV}
      \addplot+[thick] table[x=time, y=outletPressure] {\fcamL}; \addlegendentry{FC-AM}
      \addplot+[thick] table[x=time, y=outletPressure] {\fpavL}; \addlegendentry{FP-AV}
      \addplot+[thick] table[x=time, y=outletPressure] {\fpamL}; \addlegendentry{FP-AM}
      \addplot+[thick, dashed] table[x=time, y=outletPressure] {\fnocL}; \addlegendentry{no compressor}
      \addlegendimage{tab20_green, ultra thick} \addlegendentry{input}
    % Row 1 Col 3
    \nextgroupplot[
        title  = Right Pipe Inlet,
        ymajorticks = false,
        ymin=65, ymax=95, % Pressure plot range
        ytick={65, 70, 75, 80, 85, 90, 95},
        cycle list = {tab20_red, tab20_blue, tab20_purple, tab20_gray, tab20_orange},
    ]
      \addplot+[thick] table[x=time, y=inletPressure] {\fcavR};
      \addplot+[thick] table[x=time, y=inletPressure] {\fcamR};
      \addplot+[thick] table[x=time, y=inletPressure] {\fpavR};
      \addplot+[thick] table[x=time, y=inletPressure] {\fpamR};
      \addplot+[thick, dashed] table[x=time, y=inletPressure] {\fnocR};
    % Row 1 Col 4
    \nextgroupplot[
      title = Right Pipe Outlet,
      yticklabel pos=right,
      % cycle list = {tab20_red, blue},
      ymin=65, ymax=95, % Pressure plot range
      ytick={65, 70, 75, 80, 85, 90, 95},
      cycle list = {tab20_red, tab20_blue, tab20_purple, tab20_gray, tab20_orange},
    ]
      \addplot+[thick] table[x=time, y=outletPressure] {\fcavR};
      \addplot+[thick] table[x=time, y=outletPressure] {\fcamR};
      \addplot+[thick] table[x=time, y=outletPressure] {\fpavR};
      \addplot+[thick] table[x=time, y=outletPressure] {\fpamR};
      \addplot+[thick, dashed] table[x=time, y=outletPressure] {\fnocR};
    % Row 2 Col 1
    \nextgroupplot[
        cycle list = {tab20_red, blue},
        xlabel = {Time}, x unit = {\hour},
        ylabel = {Mass flow}, y unit = {\kilogram\per\meter\squared\per\second},
        ymin=300, ymax=600,
        cycle list = {tab20_red, tab20_blue, tab20_purple, tab20_gray, tab20_orange},
    ]
      \addplot+[thick] table[x=time, y=inletMomentum] {\fcavL};
      \addplot+[thick] table[x=time, y=inletMomentum] {\fcamL};
      \addplot+[thick] table[x=time, y=inletMomentum] {\fpavL};
      \addplot+[thick] table[x=time, y=inletMomentum] {\fpamL};
      \addplot+[thick, dashed] table[x=time, y=inletMomentum] {\fnocL};
    % Row 2 Col 2
    \nextgroupplot[
        xlabel = {Time},
        x unit = {\hour},
        ymajorticks = false,
        ymin=300, ymax=600,
        cycle list = {tab20_red, tab20_blue, tab20_purple, tab20_gray, tab20_orange},
    ]
      \addplot+[thick] table[x=time, y=outletMomentum] {\fcavL};
      \addplot+[thick] table[x=time, y=outletMomentum] {\fcamL};
      \addplot+[thick] table[x=time, y=outletMomentum] {\fpavL};
      \addplot+[thick] table[x=time, y=outletMomentum] {\fpamL};
      \addplot+[thick, dashed] table[x=time, y=outletMomentum] {\fnocL};
  % Row 2 Col 3
    \nextgroupplot[
      % cycle list = {tab20_red, blue},
      xlabel = {Time},
      x unit = {\hour},
      ymajorticks = false,
      ymin=300, ymax=600,
      cycle list = {tab20_red, tab20_blue, tab20_purple, tab20_gray, tab20_orange},
    ]
      \addplot+[thick] table[x=time, y=inletMomentum] {\fcavR};
      \addplot+[thick] table[x=time, y=inletMomentum] {\fcamR};
      \addplot+[thick] table[x=time, y=inletMomentum] {\fpavR};
      \addplot+[thick] table[x=time, y=inletMomentum] {\fpamR};
      \addplot+[dashed] table[x=time, y=inletMomentum] {\fnocR};
  % Row 2 Col 4
  \nextgroupplot[
        xlabel = {Time},
        x unit = {\hour},
        yticklabel pos=right,
        ymin=300, ymax=600,
    ]
      \addplot+[tab20_green, ultra thick] table[x=time, y=outletMomentum] {\fcavR};
  \end{groupplot}
  \path (group c2r2.north east) -- node[above]{\ref{CommonLegend}} (group c3r2.north west);
\end{tikzpicture}
